Exotic periodic phenomena in the cohomology of the moduli stack of $1$-dimensional formal group laws

We describe some periodic structure in the cohomology of the moduli stack of 1-dimensional formal group laws, also known as the $E_2$-page of the classical Adams--Novikov spectral sequence. This structure is distinct from the familiar $v_n$-periodicities, and it displays interesting number-theoretic properties. Our techniques involve the $\mathbb{C}$-motivic Adams spectral sequence, and we obtain analogous periodic structure in $\mathbb{C}$-motivic stable homotopy.

==> v1families-E-infty.tex <==
% \documentclass{standalone}
% \usepackage{tikz,graphicx}

% \begin{document}

\begin{tikzpicture}[scale=0.64]

\pgfmathsetmacro{\minbottom}{100}
% Loop to find the smallest bottom where tail=0
\foreach \bottom/\top/\tail/\custombottom in {-1/1/0/0, -3/0/0/0, -1/1/0/0, -4/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -4/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -6/0/0/0} {
    \ifnum\tail=0
        \ifnum\bottom<\minbottom
            \xdef\minbottom{\bottom} % Set \minbottom to the current \bottom if smaller
        \fi
    \fi
}

\pgfmathsetmacro{\maxtop}{-100}
% Loop to find the highest top
\foreach \bottom/\top/\tail/\custombottom in {-1/1/0/0, -3/0/0/0, -1/1/0/0, -4/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -4/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -6/0/0/0} {
    \ifnum\top>\maxtop
        \xdef\maxtop{\top} 
    \fi
}

% Define top, bottom, whether a tail is needed, and custom bottom label (for tail lines)
\foreach \bottom/\top/\tail/\custombottom [count=\i] in {-1/1/0/0, -3/0/0/0, -1/1/0/0, -4/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -4/0/0/0, -1/1/0/0, -3/0/0/0, -1/1/0/0, -6/0/0/0} {

    % Top labels aligned horizontally 1 unit above
    \pgfmathsetmacro{\topLabel}{int(4*\i)} % Top label is 4n where n is the index
    \node[above] at (\i,  \maxtop + 1) {\textnormal{\topLabel}}; % Top label displayed above

    % Bottom labels aligned horizontally 2 units below
    \ifnum\tail=1
        \node[below] at (\i, -2) {\custombottom}; % Custom bottom label for tail lines
    \else
        \pgfmathsetmacro{\bottomLabel}{int(\top-\bottom + 1)} % Length of non-tail lines as integer
        \node[below] at (\i, \minbottom - 1) {\bottomLabel}; % Display the bottom label
    \fi

    % Draw the vertical line from bottom to top at x=\i
    \draw[thick] (\i, \bottom) -- (\i, \top);
    
    % Number of dots on the main vertical line
    \pgfmathsetmacro{\n}{\top-\bottom} % Adjust this value for the number of dots
    
    % Place evenly spaced dots along the main line
    \foreach \k in {0,...,\n} {
        \pgfmathsetmacro{\y}{\bottom + \k}
        \filldraw (\i, \y) circle (1.75pt); % Draw the dot
    }
    
    % If \tail = 1, continue o- pattern from bottom down to minbottom and add a half line and a tail of dots like a vertical ellipsis below the minbottom
    \ifnum\tail=1
        \draw[thick] (\i, \minbottom) -- (\i, \bottom);
        \pgfmathsetmacro{\m}{\bottom-\minbottom - 1}
        \foreach \k in {0,...,\m} {
            \pgfmathsetmacro{\y}{\minbottom + \k}
            \filldraw (\i, \y) circle (1.75pt); % Draw the dot
        }
        \draw[thick] (\i, \minbottom) -- (\i, \minbottom - 0.5); 
        
        % Place \vdots at the bottom of the dashed line
        \node at (\i, \minbottom - 0.5) {\scalebox{1.5}{\vdots}};
    \fi
    }
\end{tikzpicture}

% \end{document}

==> w1families-E-infty.tex <==
% \documentclass{standalone}
% \usepackage{tikz,graphicx}

% \begin{document}

\begin{tikzpicture}[scale=0.64]

\pgfmathsetmacro{\minbottom}{100}
% Loop to find the smallest bottom where tail=0
\foreach \bottom/\top/\tip/\tail/\custombottom in {-1/1/1/0/inf, -2/0/0/0/0, 0/1/0/0/0, -6/0/0/0/0, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/15, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/12, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/31} {
    \ifnum\tail=0
        \ifnum\bottom<\minbottom
            \xdef\minbottom{\bottom} % Set \minbottom to the current \bottom if smaller
        \fi
    \fi
}

\pgfmathsetmacro{\maxtop}{-100}
% Loop to find the highest top
\foreach \bottom/\top/\tip/\tail/\custombottom in {-1/1/1/0/inf, -2/0/0/0/0, 0/1/0/0/0, -6/0/0/0/0, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/15, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/12, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/31} {
    \ifnum\top>\maxtop
        \xdef\maxtop{\top} 
    \fi
}

\foreach \bottom/\top/\tip/\tail/\custombottom [count=\i] in {-1/1/1/0/inf, -2/0/0/0/0, 0/1/0/0/0, -6/0/0/0/0, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/15, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/12, 0/1/0/0/0, -5/0/0/0/0, 0/1/0/0/0, -3/0/0/1/31} {

    % Top labels aligned horizontally 1 unit above the highest point, formatted as integers
    \pgfmathsetmacro{\topLabel}{int(4*\i)} % Top label is 4n where n is the index
    \node[above] at (\i,  \maxtop + 1) {\textnormal{\topLabel}}; % Top label displayed above
    
        % Bottom labels
    \ifnum\tail=1
        \node[below] at (\i, \minbottom-2) {\custombottom};  % Use custombottom directly for tail=1
    \else
        \ifnum0=\pdfstrcmp{\custombottom}{inf} % Correct string comparison
            \node[below] at (\i, \minbottom-2) {$\infty$};  % Show ∞ for "inf"
        \else
            \pgfmathsetmacro{\bottomLabel}{int(\top - \bottom + 1)}  % Compute length
            \node[below] at (\i, \minbottom - 2) {\bottomLabel};  % Show calculated label
        \fi
    \fi
    
% Define top, bottom, whether a tail is needed, and custom bottom label (for tail lines)


    % Draw the vertical line from bottom to top at x=\i
    \draw[thick] (\i, \bottom) -- (\i, \top);
    
    % Number of dots on the main vertical line
    \pgfmathsetmacro{\n}{\top-\bottom} % Adjust this value for the number of dots
    
    % Place evenly spaced dots along the main line
    \foreach \k in {0,...,\n} {
        \pgfmathsetmacro{\y}{\bottom + \k}
        \filldraw (\i, \y) circle (1.75pt); % Draw the dot
    }


    % If \tail = 1, continue o- pattern from bottom down to minbottom and add a half line and a tail of dots like a vertical ellipsis below the minbottom
    \ifnum\tail=1
        \draw[thick] (\i, \minbottom) -- (\i, \bottom);
        \pgfmathsetmacro{\m}{\bottom-\minbottom - 1}
        \foreach \k in {0,...,\m} {
            \pgfmathsetmacro{\y}{\minbottom + \k}
            \filldraw (\i, \y) circle (1.75pt); % Draw the dot
        }
        \draw[thick] (\i, \minbottom) -- (\i, \minbottom - 0.5); 
        
        % Place \vdots at the bottom of the dashed line
        \node at (\i, \minbottom - 0.65) {\scalebox{1}{\vdots}};
    \fi

    % % If \tip = 1, replace the tip node with an arrow using stealth
    \ifnum\tip=1
        \draw[thick, -stealth] (\i, \top) -- ++(0,0.7); % Draw an arrow above the tip
    \fi


}

% Optional: Add a grid for better visualization
%\draw[step=1, gray, thin] (0,-8) grid (6,9);

% Caption below the grid
%\node at (3, -10) {\textit{$w_1$ periodic families on $E_2$ page}};

\end{tikzpicture}

% \end{document}

==> w1families-E2.tex <==
% \documentclass{standalone}
% \usepackage{tikz,graphicx}

% \begin{document}

\begin{tikzpicture}[scale=0.64]

\pgfmathsetmacro{\minbottom}{100}
% Loop to find the smallest bottom where tail=0
\foreach \bottom/\top/\tail/\custombottom in {-1/1/0/0, -3/0/0/0, -1/1/0/0, -7/0/0/0, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/16, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/12, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/32} {
    \ifnum\tail=0
        \ifnum\bottom<\minbottom
            \xdef\minbottom{\bottom} % Set \minbottom to the current \bottom if smaller
        \fi
    \fi
}

\pgfmathsetmacro{\maxtop}{-100}
% Loop to find the highest top
\foreach \bottom/\top/\tail/\custombottom in {-1/1/0/0, -3/0/0/0, -1/1/0/0, -7/0/0/0, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/16, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/12, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/32} {
    \ifnum\top>\maxtop
        \xdef\maxtop{\top} 
    \fi
}

% Define top, bottom, whether a tail is needed, and custom bottom label (for tail lines)
\foreach \bottom/\top/\tail/\custombottom [count=\i] in {-1/1/0/0, -3/0/0/0, -1/1/0/0, -7/0/0/0, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/16, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/12, -1/1/0/0, -5/0/0/0, -1/1/0/0, -3/0/1/32} {

    % Top labels aligned horizontally 1 unit above the highest point, formatted as integers
    % \foreach \i in {1,...,16} {
    %     \pgfmathsetmacro{\label}{int(4*\i)} % 4n where n is the index of the line, integer formatted
    %     \node[above] at (\i, \maxtop + 1) {\label};
    % }
    % Top labels aligned horizontally 1 unit above
    \pgfmathsetmacro{\topLabel}{int(4*\i)} % Top label is 4n where n is the index
    \node[above] at (\i,  \maxtop + 1) {\textnormal{\topLabel}}; % Top label displayed above
    
    % Bottom labels aligned horizontally 2 units below the lowest point, formatted as integers
    \ifnum\tail=1
        \node[below] at (\i, \minbottom - 2) {\custombottom}; % Custom bottom label for tail lines
    \else
        \pgfmathsetmacro{\bottomLabel}{int(\top-\bottom + 1)} % Calculate length of non-tail lines as an integer
        \node[below] at (\i, \minbottom - 2) {\bottomLabel}; % Length label, formatted as an integer
    \fi

    % Draw the vertical line from bottom to top at x=\i
    \draw[thick] (\i, \bottom) -- (\i, \top);
    
    % Number of dots on the main vertical line
    \pgfmathsetmacro{\n}{\top-\bottom} % Adjust this value for the number of dots
    
    % Place evenly spaced dots along the main line
    \foreach \k in {0,...,\n} {
        \pgfmathsetmacro{\y}{\bottom + \k}
        \filldraw (\i, \y) circle (1.75pt); % Draw the dot
    }
    
    % If \tail = 1, continue o- pattern from bottom down to minbottom and add a half line and a tail of dots like a vertical ellipsis below the minbottom
    \ifnum\tail=1
        \draw[thick] (\i, \minbottom) -- (\i, \bottom);
        \pgfmathsetmacro{\m}{\bottom-\minbottom -1}
        \foreach \k in {0,...,\m} {
            \pgfmathsetmacro{\y}{\minbottom + \k}
            \filldraw (\i, \y) circle (1.75pt); % Draw the dot
        }
        \draw[thick] (\i, \minbottom) -- (\i, \minbottom - 0.5); 
        
        % Place \vdots at the bottom of the dashed line
        \node at (\i, \minbottom - 0.65) {\scalebox{1}{\vdots}};
    \fi


}

% Optional: Add a grid for better visualization
%\draw[step=1, gray, thin] (0,-8) grid (6,9);

% Caption below the grid
%\node at (3, -10) {\textit{$w_1$ periodic families on $E_2$ page}};

\end{tikzpicture}

% \end{document}
